Fundamental Bounds to Time-Harmonic Quadratic Metrics in Electromagnetism: Overview and Implementation

Fundamental bounds on quadratic electromagnetic metrics are formulated and solved via convex optimization. Both dual formulation and method-of-moments formulation of the electric field integral equation are used as key ingredients. The trade-off between metrics is formulated as a multi-objective optimization resulting in Pareto-optimal sets. Substructure fundamental bounds are also introduced and formulated as additional affine constraints. The general methodology is demonstrated on a few examples of minimal complexity and all examples are supported with freely available MATLAB codes contained in the developed package on fundamental bounds.

==> figures/flow_chart.tex <==
\begin{tikzpicture}[node distance=3.4cm, auto]
\tikzstyle{decision} = [diamond, draw, fill=blue!20, text width=5.5em, text badly centered, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, text width=8.5em, text centered, rounded corners, minimum height=3em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, minimum height=1em]

\node [block] (definition) {Define Problem};
\node [block, below of=definition, yshift=1.5cm] (quadFun) {Establish Quadratic Functionals};
\node [cloud, left of=quadFun] (operators) {Operators};
\node [cloud, left of=definition] (metrics) {Metrics};
\node [block, right of=quadFun, xshift=0.5cm] (QCQP) {Define QCQP, where $\mathbf{B}_1 \succ 0$};
\node [decision, below of=QCQP, yshift=1cm] (affCon) {Affine \\ Constraints? \\ ${}$};
\node [block, below of=quadFun] (affTrans) {Remove Affine Constraint};
\node [block, below of=affCon, yshift=0.5cm, xshift=-1.7cm] (centralize) {Apply \\ Transformation $\Ivec = \M{x} - \dfrac{1}{2} \M{B}_1^{-1} \V{b}_1$};
\node [decision, below of=centralize, yshift=0.5cm] (linTerm) {Linear Terms?};
\node [decision, right of=linTerm] (constr1) {One Constraint?};
\node [block, below of=linTerm] (codeN) {Use \mtbtext{minAstBn.m}};
\node [block, right of=codeN] (code1) {Use \mtbtext{minAstB1.m}};
\node [block, left of=codeN] (codeLin1) {Use \mtbtext{minLinStB1.m}};
\node [block, left of=codeLin1] (codeLin) {Use \mtbtext{QNCQPQuadLin.m}};
\node [decision, left of=linTerm, xshift=-1.7cm] (linObj) {Linear Objective Function and One Constraint?};
\node [block, below of=codeN, yshift=1.5cm, xshift=-1.7cm] (solution) {Apply Inverse Transformations};

\path [line] (definition) -- (quadFun);
\path [line,dashed] (operators) -- (quadFun);
\path [line,dashed] (metrics) -- (operators);
\path [line,dashed] (metrics) -- (definition);
\path [line] (quadFun) -- (QCQP);
\path [line] (QCQP) -- (affCon);
\path [line] (affCon) -- node [above] {yes} (affTrans);
\path [line] (affTrans) |- (centralize);
\path [line] (affCon) -- node [right] {no} (centralize);
\path [line] (centralize) -- (linTerm);
\path [line] (linTerm) -- node [above] {yes} (linObj);
\path [line] (linObj) -- node [left] {no} (codeLin);
\path [line] (linObj) -- node [right] {yes} (codeLin1);
\path [line] (linTerm) -- node [above] {no} (constr1);
\path [line] (constr1) -- node [right] {yes} (code1);
\path [line] (constr1) -- node [left] {no} (codeN);
\path [line] (codeLin) |- (solution);
\path [line] (codeLin1) -- (solution);
\path [line] (codeN) -- (solution);
\path [line] (code1) |- (solution);

\end{tikzpicture}
